Configurations of points and topology of real line arrangements

A central question in the study of line arrangements in the complex projective plane $\mathbb{CP}^2$ is: when does the combinatorial data of the arrangement determine its topological properties? In the present work, we introduce a topological invariant of complexified real line arrangements, the chamber weight. This invariant is based on the weight counting over the points of the arrangement dual configuration, located in particular chambers of the real projective plane $\mathbb{RP}^2$, dealing only with geometrical properties. Using this dual point of view, we construct several examples of complexified real line arrangements with the same combinatorial data and different embeddings in $\mathbb{CP}^2$ (i.e. Zariski pairs), which are distinguished by this invariant. In particular, we obtain new Zariski pairs of 13, 15 and 17 lines defined over $\mathbb{Q}$ and containing only double and triple points. For each one of them, we can derive degenerations, containing points of multiplicity 2, 3 and 5, which are also Zariski pairs. We explicitly compute the moduli space of the combinatorics of one of these examples, and prove that it has exactly two connected components. We also obtain three geometric characterizations of these components: the existence of two smooth conics, one tangent to six lines and the other containing six triple points, as well as the collinearity of three specific triple points.

==> ZP-configuration-mm.tex <==
\begin{tikzpicture}[scale=2]
	% Couleur des objets associés à un valeur de alpha ou beta
	\def\colorap{blue} %color alpha 1
	\def\coloram{teal}  %color alpha -1
	\def\colorbp{red} %color beta 1
	\def\colorbm{orange} %color beta -1

	% Droites du support
		\draw[dashed, color=gray!50] (0,-2) -- (0,5) ;
		\draw[dashed, color=gray!50] (-2,0) -- (5,0) ;
		\draw[dashed, color=gray!50] (-2,4.5) -- (2.5,4.5) to[out=0,in=90] (4.5,2.5) -- (4.5,-2);

	% Droites permanentes
	% Horizontales
		\draw (-2,-1) -- (3,-1) to[out=0,in=-120] (4.5,0) -- (4.75,0.5);
		\draw (-2,2) -- (3,2) to[out=0,in=100] (4.5,0) -- (4.6,-0.5);
		\draw (-2,1) -- (3,1) to[out=0,in=120] (4.5,0) -- (4.8,-0.5);
	% Verticales
		\draw (-1,-2) -- (-1,3) to[out=90,in=-150] (0,4.5) -- (0.5,4.75);
		\draw (1,-2) -- (1,3) to[out=90,in=-30] (0,4.5) -- (-0.5,4.75);
		\draw (2,-2) -- (2,3) to[out=90,in=-10] (0,4.5) -- (-0.5,4.55);
	% Obliques
		\draw (-2,-2) -- (3,3);
		\draw (-2,1) -- (3,-1.5);
		\draw (-1.5,3) -- (1,-2);

	% Droites Alpha = 1
%		\draw[color=\colorap] (-2,1.41) -- (3,1.41) to[out=0,in=110] (4.5,0) -- (4.7,-0.5);
%		\draw[color=\colorap] (-0.71,-2) -- (-0.71,3) to[out=90,in=-140] (0,4.5) -- (0.5,4.8);
%		\draw[color=\colorap] (-2,2.82) -- (1.41,-2);

	% Droites Alpha = -1
		\draw[color=\coloram] (-2,-1.41) -- (3,-1.41) to[out=0,in=-100] (4.5,0) -- (4.55,0.5);
		\draw[color=\coloram] (0.71,-2) -- (0.71,3) to[out=90,in=-40] (0,4.5) -- (-0.5,4.85);
		\draw[color=\coloram] (-1.41,-2) -- (2.12,3);

	% Droites Beta = 1
%		\draw[color=\colorbp] (-2,-0.71) -- (3,-0.71) to[out=0,in=-130] (4.5,0) -- (4.85,0.5);
%		\draw[color=\colorbp] (1.41,-2) -- (1.41,3) to[out=90,in=-20] (0,4.5) -- (-0.5,4.65);
%		\draw[color=\colorbp] (-2,1.41) -- (3,-2.12);

	% Droits Beta = -1
		\draw[color=\colorbm] (-2,0.71) -- (3,0.71) to[out=0,in=130] (4.5,0) -- (4.9,-0.5);
		\draw[color=\colorbm] (-1.41,-2) -- (-1.41,3) to[out=90,in=-170] (0,4.5) -- (0.5,4.55);
		\draw[color=\colorbm] (-2,-1.41) -- (3,2.12);

	%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%

	% Sommets 
		 \node at (0,0) {$\bullet$};
		 \node[right] at (0.15,0) {$V_3$};
		 \node at (0,4.5) {$\bullet$};
		 \node[above] at (0,4.5) {$V_1$};
		 \node at (4.5,0) {$\bullet$};
		 \node[right] at (4.5,0) {$V_2$};
	 
	% Points-Environnants permanents 
		 \node at (1,1) {$\bullet$}; \node at (0.91,1.12) {$S_1$};
		 \node at (2,2) {$\bullet$}; \node at (1.85,2.15) {$S_2$};
		 \node at (-1,2) {$\bullet$}; \node at (-1.16,2.1) {$S_3$};
		 \node at (2,-1) {$\bullet$}; \node at (1.9,-1.15) {$S_4$};
	 
	 % Premier carré
	 % Alpha =1
%		 \node[text=\colorap] at (-0.71,1.41) {$\bullet$}; \node[text=\colorap] at (-0.5,1.55) {$S_5^{+}$};
%		 \node[text=\colorap] at (-1,1.41) {$\bullet$}; \node[text=\colorap] at (-1.15,1.25) {$S_6^{+}$};
%		 \node[text=\colorap] at (-0.71,1) {$\bullet$};  \node[text=\colorap] at (-0.85,0.85) {$S_7^{+}$};
	 %Alpha = -1
		 \node[text=\coloram] at (0.71,-1.41) {$\bullet$}; \node[text=\coloram] at (0.55,-1.55) {$S_5^{-}$};
		 \node[text=\coloram] at (-1,-1.41) {$\bullet$}; \node[text=\coloram] at (-0.85,-1.55) {$S_6^{-}$};
		 \node[text=\coloram] at (0.71,1) {$\bullet$}; \node[text=\coloram] at (0.55,1.15) {$S_7^{-}$};
	 
	 % Second carré
	 %Beta = 1
%		 \node[text=\colorbp] at (1.41,-0.71) {$\bullet$}; \node[text=\colorbp] at (1.6,-0.55) {$S_8^{+}$};
%		 \node[text=\colorbp] at (1.41,-1) {$\bullet$}; \node[text=\colorbp] at (1.25,-1.15) {$S_9^{+}$};
%		 \node[text=\colorbp] at (1,-0.71) {$\bullet$}; \node[text=\colorbp] at (0.85,-0.85) {$S_{10}^{+}$};
	 %Beta = -1
		 \node[text=\colorbm] at (-1.41,0.71) {$\bullet$}; \node[text=\colorbm] at (-1.6,0.55) {$S_8^{-}$};
		 \node[text=\colorbm] at (-1.41,-1) {$\bullet$}; \node[text=\colorbm] at (-1.55,-0.85) {$S_9^{-}$};
		 \node[text=\colorbm] at (1,0.71) {$\bullet$}; \node[text=\colorbm] at (1.2,0.55) {$S_{10}^{-}$};
\end{tikzpicture}


==> ZP-configuration-mp.tex <==
\begin{tikzpicture}[scale=2]
	% Couleur des objets associés à un valeur de alpha ou beta
	\def\colorap{blue} %color alpha 1
	\def\coloram{teal}  %color alpha -1
	\def\colorbp{red} %color beta 1
	\def\colorbm{orange} %color beta -1

	% Droites du support
		\draw[dashed, color=gray!50] (0,-2) -- (0,5) ;
		\draw[dashed, color=gray!50] (-2,0) -- (5,0) ;
		\draw[dashed, color=gray!50] (-2,4.5) -- (2.5,4.5) to[out=0,in=90] (4.5,2.5) -- (4.5,-2);

	% Droites permanentes
	% Horizontales
		\draw (-2,-1) -- (3,-1) to[out=0,in=-120] (4.5,0) -- (4.75,0.5);
		\draw (-2,2) -- (3,2) to[out=0,in=100] (4.5,0) -- (4.6,-0.5);
		\draw (-2,1) -- (3,1) to[out=0,in=120] (4.5,0) -- (4.8,-0.5);
	% Verticales
		\draw (-1,-2) -- (-1,3) to[out=90,in=-150] (0,4.5) -- (0.5,4.75);
		\draw (1,-2) -- (1,3) to[out=90,in=-30] (0,4.5) -- (-0.5,4.75);
		\draw (2,-2) -- (2,3) to[out=90,in=-10] (0,4.5) -- (-0.5,4.55);
	% Obliques
		\draw (-2,-2) -- (3,3);
		\draw (-2,1) -- (3,-1.5);
		\draw (-1.5,3) -- (1,-2);

	% Droites Alpha = 1
%		\draw[color=\colorap] (-2,1.41) -- (3,1.41) to[out=0,in=110] (4.5,0) -- (4.7,-0.5);
%		\draw[color=\colorap] (-0.71,-2) -- (-0.71,3) to[out=90,in=-140] (0,4.5) -- (0.5,4.8);
%		\draw[color=\colorap] (-2,2.82) -- (1.41,-2);

	% Droites Alpha = -1
		\draw[color=\coloram] (-2,-1.41) -- (3,-1.41) to[out=0,in=-100] (4.5,0) -- (4.55,0.5);
		\draw[color=\coloram] (0.71,-2) -- (0.71,3) to[out=90,in=-40] (0,4.5) -- (-0.5,4.85);
		\draw[color=\coloram] (-1.41,-2) -- (2.12,3);

	% Droites Beta = 1
		\draw[color=\colorbp] (-2,-0.71) -- (3,-0.71) to[out=0,in=-130] (4.5,0) -- (4.85,0.5);
		\draw[color=\colorbp] (1.41,-2) -- (1.41,3) to[out=90,in=-20] (0,4.5) -- (-0.5,4.65);
		\draw[color=\colorbp] (-2,1.41) -- (3,-2.12);

	% Droits Beta = -1
%		\draw[color=\colorbm] (-2,0.71) -- (3,0.71) to[out=0,in=130] (4.5,0) -- (4.9,-0.5);
%		\draw[color=\colorbm] (-1.41,-2) -- (-1.41,3) to[out=90,in=-170] (0,4.5) -- (0.5,4.55);
%		\draw[color=\colorbm] (-2,-1.41) -- (3,2.12);

	%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%

	% Sommets 
		 \node at (0,0) {$\bullet$};
		 \node[right] at (0.15,0) {$V_3$};
		 \node at (0,4.5) {$\bullet$};
		 \node[above] at (0,4.5) {$V_1$};
		 \node at (4.5,0) {$\bullet$};
		 \node[right] at (4.5,0) {$V_2$};
	 
	% Points-Environnants permanents 
		 \node at (1,1) {$\bullet$}; \node at (0.91,1.12) {$S_1$};
		 \node at (2,2) {$\bullet$}; \node at (1.85,2.15) {$S_2$};
		 \node at (-1,2) {$\bullet$}; \node at (-1.16,2.1) {$S_3$};
		 \node at (2,-1) {$\bullet$}; \node at (1.9,-1.15) {$S_4$};
	 
	 % Premier carré
	 % Alpha =1
%		 \node[text=\colorap] at (-0.71,1.41) {$\bullet$}; \node[text=\colorap] at (-0.5,1.55) {$S_5^{+}$};
%		 \node[text=\colorap] at (-1,1.41) {$\bullet$}; \node[text=\colorap] at (-1.15,1.25) {$S_6^{+}$};
%		 \node[text=\colorap] at (-0.71,1) {$\bullet$};  \node[text=\colorap] at (-0.85,0.85) {$S_7^{+}$};
	 %Alpha = -1
		 \node[text=\coloram] at (0.71,-1.41) {$\bullet$}; \node[text=\coloram] at (0.55,-1.55) {$S_5^{-}$};
		 \node[text=\coloram] at (-1,-1.41) {$\bullet$}; \node[text=\coloram] at (-0.85,-1.55) {$S_6^{-}$};
		 \node[text=\coloram] at (0.71,1) {$\bullet$}; \node[text=\coloram] at (0.55,1.15) {$S_7^{-}$};
	 
	 % Second carré
	 %Beta = 1
		 \node[text=\colorbp] at (1.41,-0.71) {$\bullet$}; \node[text=\colorbp] at (1.6,-0.55) {$S_8^{+}$};
		 \node[text=\colorbp] at (1.41,-1) {$\bullet$}; \node[text=\colorbp] at (1.25,-1.15) {$S_9^{+}$};
		 \node[text=\colorbp] at (1,-0.71) {$\bullet$}; \node[text=\colorbp] at (0.85,-0.85) {$S_{10}^{+}$};
	 %Beta = -1
%		 \node[text=\colorbm] at (-1.41,0.71) {$\bullet$}; \node[text=\colorbm] at (-1.6,0.55) {$S_8^{-}$};
%		 \node[text=\colorbm] at (-1.41,-1) {$\bullet$}; \node[text=\colorbm] at (-1.55,-0.85) {$S_9^{-}$};
%		 \node[text=\colorbm] at (1,0.71) {$\bullet$}; \node[text=\colorbm] at (1.2,0.55) {$S_{10}^{-}$};
\end{tikzpicture}


==> ZP-configuration-pm.tex <==
\begin{tikzpicture}[scale=2]
	% Couleur des objets associés à un valeur de alpha ou beta
	\def\colorap{blue} %color alpha 1
	\def\coloram{teal}  %color alpha -1
	\def\colorbp{red} %color beta 1
	\def\colorbm{orange} %color beta -1

	% Droites du support
		\draw[dashed, color=gray!50] (0,-2) -- (0,5) ;
		\draw[dashed, color=gray!50] (-2,0) -- (5,0) ;
		\draw[dashed, color=gray!50] (-2,4.5) -- (2.5,4.5) to[out=0,in=90] (4.5,2.5) -- (4.5,-2);

	% Droites permanentes
	% Horizontales
		\draw (-2,-1) -- (3,-1) to[out=0,in=-120] (4.5,0) -- (4.75,0.5);
		\draw (-2,2) -- (3,2) to[out=0,in=100] (4.5,0) -- (4.6,-0.5);
		\draw (-2,1) -- (3,1) to[out=0,in=120] (4.5,0) -- (4.8,-0.5);
	% Verticales
		\draw (-1,-2) -- (-1,3) to[out=90,in=-150] (0,4.5) -- (0.5,4.75);
		\draw (1,-2) -- (1,3) to[out=90,in=-30] (0,4.5) -- (-0.5,4.75);
		\draw (2,-2) -- (2,3) to[out=90,in=-10] (0,4.5) -- (-0.5,4.55);
	% Obliques
		\draw (-2,-2) -- (3,3);
		\draw (-2,1) -- (3,-1.5);
		\draw (-1.5,3) -- (1,-2);

	% Droites Alpha = 1
		\draw[color=\colorap] (-2,1.41) -- (3,1.41) to[out=0,in=110] (4.5,0) -- (4.7,-0.5);
		\draw[color=\colorap] (-0.71,-2) -- (-0.71,3) to[out=90,in=-140] (0,4.5) -- (0.5,4.8);
		\draw[color=\colorap] (-2,2.82) -- (1.41,-2);

	% Droites Alpha = -1
%		\draw[color=\coloram] (-2,-1.41) -- (3,-1.41) to[out=0,in=-100] (4.5,0) -- (4.55,0.5);
%		\draw[color=\coloram] (0.71,-2) -- (0.71,3) to[out=90,in=-40] (0,4.5) -- (-0.5,4.85);
%		\draw[color=\coloram] (-1.41,-2) -- (2.12,3);

	% Droites Beta = 1
%		\draw[color=\colorbp] (-2,-0.71) -- (3,-0.71) to[out=0,in=-130] (4.5,0) -- (4.85,0.5);
%		\draw[color=\colorbp] (1.41,-2) -- (1.41,3) to[out=90,in=-20] (0,4.5) -- (-0.5,4.65);
%		\draw[color=\colorbp] (-2,1.41) -- (3,-2.12);

	% Droits Beta = -1
		\draw[color=\colorbm] (-2,0.71) -- (3,0.71) to[out=0,in=130] (4.5,0) -- (4.9,-0.5);
		\draw[color=\colorbm] (-1.41,-2) -- (-1.41,3) to[out=90,in=-170] (0,4.5) -- (0.5,4.55);
		\draw[color=\colorbm] (-2,-1.41) -- (3,2.12);

	%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%

	% Sommets 
		 \node at (0,0) {$\bullet$};
		 \node[right] at (0.15,0) {$V_3$};
		 \node at (0,4.5) {$\bullet$};
		 \node[above] at (0,4.5) {$V_1$};
		 \node at (4.5,0) {$\bullet$};
		 \node[right] at (4.5,0) {$V_2$};
	 
	% Points-Environnants permanents 
		 \node at (1,1) {$\bullet$}; \node at (0.91,1.12) {$S_1$};
		 \node at (2,2) {$\bullet$}; \node at (1.85,2.15) {$S_2$};
		 \node at (-1,2) {$\bullet$}; \node at (-1.16,2.1) {$S_3$};
		 \node at (2,-1) {$\bullet$}; \node at (1.9,-1.15) {$S_4$};
	 
	 % Premier carré
	 % Alpha =1
		 \node[text=\colorap] at (-0.71,1.41) {$\bullet$}; \node[text=\colorap] at (-0.5,1.55) {$S_5^{+}$};
		 \node[text=\colorap] at (-1,1.41) {$\bullet$}; \node[text=\colorap] at (-1.15,1.25) {$S_6^{+}$};
		 \node[text=\colorap] at (-0.71,1) {$\bullet$};  \node[text=\colorap] at (-0.85,0.85) {$S_7^{+}$};
	 %Alpha = -1
%		 \node[text=\coloram] at (0.71,-1.41) {$\bullet$}; \node[text=\coloram] at (0.55,-1.55) {$S_5^{-}$};
%		 \node[text=\coloram] at (-1,-1.41) {$\bullet$}; \node[text=\coloram] at (-0.85,-1.55) {$S_6^{-}$};
%		 \node[text=\coloram] at (0.71,1) {$\bullet$}; \node[text=\coloram] at (0.55,1.15) {$S_7^{-}$};
	 
	 % Second carré
	 %Beta = 1
%		 \node[text=\colorbp] at (1.41,-0.71) {$\bullet$}; \node[text=\colorbp] at (1.6,-0.55) {$S_8^{+}$};
%		 \node[text=\colorbp] at (1.41,-1) {$\bullet$}; \node[text=\colorbp] at (1.25,-1.15) {$S_9^{+}$};
%		 \node[text=\colorbp] at (1,-0.71) {$\bullet$}; \node[text=\colorbp] at (0.85,-0.85) {$S_{10}^{+}$};
	 %Beta = -1
		 \node[text=\colorbm] at (-1.41,0.71) {$\bullet$}; \node[text=\colorbm] at (-1.6,0.55) {$S_8^{-}$};
		 \node[text=\colorbm] at (-1.41,-1) {$\bullet$}; \node[text=\colorbm] at (-1.55,-0.85) {$S_9^{-}$};
		 \node[text=\colorbm] at (1,0.71) {$\bullet$}; \node[text=\colorbm] at (1.2,0.55) {$S_{10}^{-}$};
\end{tikzpicture}


==> ZP-configuration-pp.tex <==
\begin{tikzpicture}[scale=2]
	% Couleur des objets associés à un valeur de alpha ou beta
	\def\colorap{blue} %color alpha 1
	\def\coloram{teal}  %color alpha -1
	\def\colorbp{red} %color beta 1
	\def\colorbm{orange} %color beta -1

	% Droites du support
		\draw[dashed, color=gray!50] (0,-2) -- (0,5) ;
		\draw[dashed, color=gray!50] (-2,0) -- (5,0) ;
		\draw[dashed, color=gray!50] (-2,4.5) -- (2.5,4.5) to[out=0,in=90] (4.5,2.5) -- (4.5,-2);

	% Droites permanentes
	% Horizontales
		\draw (-2,-1) -- (3,-1) to[out=0,in=-120] (4.5,0) -- (4.75,0.5);
		\draw (-2,2) -- (3,2) to[out=0,in=100] (4.5,0) -- (4.6,-0.5);
		\draw (-2,1) -- (3,1) to[out=0,in=120] (4.5,0) -- (4.8,-0.5);
	% Verticales
		\draw (-1,-2) -- (-1,3) to[out=90,in=-150] (0,4.5) -- (0.5,4.75);
		\draw (1,-2) -- (1,3) to[out=90,in=-30] (0,4.5) -- (-0.5,4.75);
		\draw (2,-2) -- (2,3) to[out=90,in=-10] (0,4.5) -- (-0.5,4.55);
	% Obliques
		\draw (-2,-2) -- (3,3);
		\draw (-2,1) -- (3,-1.5);
		\draw (-1.5,3) -- (1,-2);

	% Droites Alpha = 1
		\draw[color=\colorap] (-2,1.41) -- (3,1.41) to[out=0,in=110] (4.5,0) -- (4.7,-0.5);
		\draw[color=\colorap] (-0.71,-2) -- (-0.71,3) to[out=90,in=-140] (0,4.5) -- (0.5,4.8);
		\draw[color=\colorap] (-2,2.82) -- (1.41,-2);

	% Droites Alpha = -1
%		\draw[color=\coloram] (-2,-1.41) -- (3,-1.41) to[out=0,in=-100] (4.5,0) -- (4.55,0.5);
%		\draw[color=\coloram] (0.71,-2) -- (0.71,3) to[out=90,in=-40] (0,4.5) -- (-0.5,4.85);
%		\draw[color=\coloram] (-1.41,-2) -- (2.12,3);

	% Droites Beta = 1
		\draw[color=\colorbp] (-2,-0.71) -- (3,-0.71) to[out=0,in=-130] (4.5,0) -- (4.85,0.5);
		\draw[color=\colorbp] (1.41,-2) -- (1.41,3) to[out=90,in=-20] (0,4.5) -- (-0.5,4.65);
		\draw[color=\colorbp] (-2,1.41) -- (3,-2.12);

	% Droits Beta = -1
%		\draw[color=\colorbm] (-2,0.71) -- (3,0.71) to[out=0,in=130] (4.5,0) -- (4.9,-0.5);
%		\draw[color=\colorbm] (-1.41,-2) -- (-1.41,3) to[out=90,in=-170] (0,4.5) -- (0.5,4.55);
%		\draw[color=\colorbm] (-2,-1.41) -- (3,2.12);

	%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%

	% Sommets 
		 \node at (0,0) {$\bullet$};
		 \node[right] at (0.15,0) {$V_3$};
		 \node at (0,4.5) {$\bullet$};
		 \node[above] at (0,4.5) {$V_1$};
		 \node at (4.5,0) {$\bullet$};
		 \node[right] at (4.5,0) {$V_2$};
	 
	% Points-Environnants permanents 
		 \node at (1,1) {$\bullet$}; \node at (0.91,1.12) {$S_1$};
		 \node at (2,2) {$\bullet$}; \node at (1.85,2.15) {$S_2$};
		 \node at (-1,2) {$\bullet$}; \node at (-1.16,2.1) {$S_3$};
		 \node at (2,-1) {$\bullet$}; \node at (1.9,-1.15) {$S_4$};
	 
	 % Premier carré
	 % Alpha =1
		 \node[text=\colorap] at (-0.71,1.41) {$\bullet$}; \node[text=\colorap] at (-0.5,1.55) {$S_5^{+}$};
		 \node[text=\colorap] at (-1,1.41) {$\bullet$}; \node[text=\colorap] at (-1.15,1.25) {$S_6^{+}$};
		 \node[text=\colorap] at (-0.71,1) {$\bullet$};  \node[text=\colorap] at (-0.85,0.85) {$S_7^{+}$};
	 %Alpha = -1
%		 \node[text=\coloram] at (0.71,-1.41) {$\bullet$}; \node[text=\coloram] at (0.55,-1.55) {$S_5^{-}$};
%		 \node[text=\coloram] at (-1,-1.41) {$\bullet$}; \node[text=\coloram] at (-0.85,-1.55) {$S_6^{-}$};
%		 \node[text=\coloram] at (0.71,1) {$\bullet$}; \node[text=\coloram] at (0.55,1.15) {$S_7^{-}$};
	 
	 % Second carré
	 %Beta = 1
		 \node[text=\colorbp] at (1.41,-0.71) {$\bullet$}; \node[text=\colorbp] at (1.6,-0.55) {$S_8^{+}$};
		 \node[text=\colorbp] at (1.41,-1) {$\bullet$}; \node[text=\colorbp] at (1.25,-1.15) {$S_9^{+}$};
		 \node[text=\colorbp] at (1,-0.71) {$\bullet$}; \node[text=\colorbp] at (0.85,-0.85) {$S_{10}^{+}$};
	 %Beta = -1
%		 \node[text=\colorbm] at (-1.41,0.71) {$\bullet$}; \node[text=\colorbm] at (-1.6,0.55) {$S_8^{-}$};
%		 \node[text=\colorbm] at (-1.41,-1) {$\bullet$}; \node[text=\colorbm] at (-1.55,-0.85) {$S_9^{-}$};
%		 \node[text=\colorbm] at (1,0.71) {$\bullet$}; \node[text=\colorbm] at (1.2,0.55) {$S_{10}^{-}$};
\end{tikzpicture}


==> ZP13_2pt5_mm.tex <==
\begin{tikzpicture}[scale=1.3]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{teal}
\def\colorSb{orange}
\tikzset{
    myConic/.style = {color=cyan, dashed, smooth, samples=200, line width=1.5}
}

\draw[domain=-4:-1/3][myConic] plot[variable=\x] ({\x}, {  (10 - 33*\x - 2*sqrt(10)*sqrt(-2 - 3*\x + 9*\x*\x))/27});
\draw[domain=-1.375:-1/3][myConic] plot[variable=\x] ({\x}, {  (10 - 33*\x + 2*sqrt(10)*sqrt(-2 - 3*\x + 9*\x*\x))/27});

\draw[domain=0.667:2.35][myConic] plot[variable=\x] ({\x}, {  (10 - 33*\x - 2*sqrt(10)*sqrt(-2 - 3*\x + 9*\x*\x))/27}); % diminuer la branche infinie
\draw[domain=0.667:6.5][myConic] plot[variable=\x] ({\x}, {  (10 - 33*\x + 2*sqrt(10)*sqrt(-2 - 3*\x + 9*\x*\x))/27});

\coordinate (P1) at (0, -4);
\coordinate (Q1) at (0, 3);
\coordinate (P2) at (-4, 0);
\coordinate (Q2) at (13/2, 0);
\coordinate (P3) at (5, -4);
\coordinate (Q3) at (-2, 3);
\coordinate (P4) at (11/3, -4);
\coordinate (Q4) at (-10/3, 3);
\coordinate (P5) at (-1/3, -4);
\coordinate (Q5) at (-1/3, 3);
\coordinate (P6) at (-4, -1/3);
\coordinate (Q6) at (13/2, -1/3);
\coordinate (P7) at (7/3, -4);
\coordinate (Q7) at (-7/6, 3);
\coordinate (P8) at (1/3, -4);
\coordinate (Q8) at (1/3, 3);
\coordinate (P9) at (-4, 2/3);
\coordinate (Q9) at (13/2, 2/3);
\coordinate (P10) at (-4, 7/3);
\coordinate (Q10) at (13/2, -35/12);
\coordinate (P11) at (-4, 1/3);
\coordinate (Q11) at (13/2, 1/3);
\coordinate (P12) at (2/3, -4);
\coordinate (Q12) at (2/3, 3);
\draw[color=\colorV, line width=1] (P1)--(Q1) node[pos=-.05,xshift=-.05cm]
{$V^\bullet_1$};
\draw[color=\colorV, line width=1] (P2)--(Q2) node[pos=-.05,yshift=-.05cm]
{$V^\bullet_2$};
\draw[color=\colorV, line width=1] (P3)--(Q3) node[pos=-.05]
{$V^\bullet_3$};
\draw[color=\colorS, line width=1] (P4)--(Q4) node[pos=-.05]
{$S^\bullet_2$};
\draw[color=\colorS, line width=1] (P5)--(Q5) node[pos=-.05,xshift=-.15cm]
{$S^\bullet_3$};
\draw[color=\colorS, line width=1] (P6)--(Q6) node[pos=-.05,yshift=-.15cm]
{$S^\bullet_4$};
\draw[color=\colorSa, line width=1] (P7)--(Q7) node[pos=-.05]
{$S^\bullet_5$};
\draw[color=\colorSa, line width=1] (P8)--(Q8) node[pos=-.05,xshift=.05cm]
{$S^\bullet_6$};
\draw[color=\colorSa, line width=1] (P9)--(Q9) node[pos=-.05,yshift=.15cm]
{$S^\bullet_7$};
\draw[color=\colorSb, line width=1] (P10)--(Q10) node[pos=-.05]
{$S^\bullet_8$};
\draw[color=\colorSb, line width=1] (P11)--(Q11) node[pos=-.05,yshift=.05cm]
{$S^\bullet_9$};
\draw[color=\colorSb, line width=1] (P12)--(Q12) node[pos=-.05,xshift=.15cm]
{$S^\bullet_{10}$};


\draw[color=\colorS, line width=1] (6,4) to[out=-20,in=100] (7.5,2);
\node[text=\colorS] at (5.6,4) {$S_1^\bullet$};
%\node[text=\colorS] at (7.4,3.4) {$\infty$};



\end{tikzpicture}

==> ZP13_2pt5_mp.tex <==
\begin{tikzpicture}[scale=1.3]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{teal}
\def\colorSb{red}
\coordinate (P1) at (0, -4);
\coordinate (Q1) at (0, 3);
\coordinate (P2) at (-4, 0);
\coordinate (Q2) at (13/2, 0);
\coordinate (P3) at (5, -4);
\coordinate (Q3) at (-2, 3);
\coordinate (P4) at (11/3, -4);
\coordinate (Q4) at (-10/3, 3);
\coordinate (P5) at (-1/3, -4);
\coordinate (Q5) at (-1/3, 3);
\coordinate (P6) at (-4, -1/3);
\coordinate (Q6) at (13/2, -1/3);
\coordinate (P7) at (7/3, -4);
\coordinate (Q7) at (-7/6, 3);
\coordinate (P8) at (1/3, -4);
\coordinate (Q8) at (1/3, 3);
\coordinate (P9) at (-4, 2/3);
\coordinate (Q9) at (13/2, 2/3);
\coordinate (P10) at (-4, -3);
\coordinate (Q10) at (13/2, 9/4);
\coordinate (P11) at (-4, -1);
\coordinate (Q11) at (13/2, -1);
\coordinate (P12) at (2, -4);
\coordinate (Q12) at (2, 3);
\draw[color=\colorV, line width=1] (P1)--(Q1) node[pos=-.05]
{$V^\bullet_1$};
\draw[color=\colorV, line width=1] (P2)--(Q2) node[pos=-.05,yshift=.05cm]
{$V^\bullet_2$};
\draw[color=\colorV, line width=1] (P3)--(Q3) node[pos=-.05]
{$V^\bullet_3$};
\draw[color=\colorS, line width=1] (P4)--(Q4) node[pos=-.05]
{$S^\bullet_2$};
\draw[color=\colorS, line width=1] (P5)--(Q5) node[pos=-.05,xshift=-.05cm]
{$S^\bullet_3$};
\draw[color=\colorS, line width=1] (P6)--(Q6) node[pos=-.05,yshift=-.05cm]
{$S^\bullet_4$};
\draw[color=\colorSa, line width=1] (P7)--(Q7) node[pos=-.05]
{$S^\bullet_5$};
\draw[color=\colorSa, line width=1] (P8)--(Q8) node[pos=-.05,xshift=.05cm]
{$S^\bullet_6$};
\draw[color=\colorSa, line width=1] (P9)--(Q9) node[pos=-.05]
{$S^\bullet_7$};
\draw[color=\colorSb, line width=1] (P10)--(Q10) node[pos=-.05]
{$S^\bullet_8$};
\draw[color=\colorSb, line width=1] (P11)--(Q11) node[pos=-.05]
{$S^\bullet_9$};
\draw[color=\colorSb, line width=1] (P12)--(Q12) node[pos=-.05]
{$S^\bullet_{10}$};


\draw[color=\colorS, line width=1] (6,4) to[out=-20,in=100] (7.5,2);
\node[text=\colorS] at (5.6,4) {$S_1^\bullet$};
%\node[text=\colorS] at (7.4,3.4) {$\infty$};
\end{tikzpicture}

==> ZP13_2pt5_pm.tex <==
\begin{tikzpicture}[scale=1.3]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{blue}
\def\colorSb{orange}
\coordinate (P1) at (0, -4);
\coordinate (Q1) at (0, 3);
\coordinate (P2) at (-4, 0);
\coordinate (Q2) at (13/2, 0);
\coordinate (P3) at (5, -4);
\coordinate (Q3) at (-2, 3);
\coordinate (P4) at (11/3, -4);
\coordinate (Q4) at (-10/3, 3);
\coordinate (P5) at (-1/3, -4);
\coordinate (Q5) at (-1/3, 3);
\coordinate (P6) at (-4, -1/3);
\coordinate (Q6) at (13/2, -1/3);
\coordinate (P7) at (-3, -4);
\coordinate (Q7) at (1/2, 3);
\coordinate (P8) at (-1, -4);
\coordinate (Q8) at (-1, 3);
\coordinate (P9) at (-4, 2);
\coordinate (Q9) at (13/2, 2);
\coordinate (P10) at (-4, 7/3);
\coordinate (Q10) at (13/2, -35/12);
\coordinate (P11) at (-4, 1/3);
\coordinate (Q11) at (13/2, 1/3);
\coordinate (P12) at (2/3, -4);
\coordinate (Q12) at (2/3, 3);
\draw[color=\colorV, line width=1] (P1)--(Q1) node[pos=-.05,xshift=.05cm]
{$V^\bullet_1$};
\draw[color=\colorV, line width=1] (P2)--(Q2) node[pos=-.05]
{$V^\bullet_2$};
\draw[color=\colorV, line width=1] (P3)--(Q3) node[pos=-.05]
{$V^\bullet_3$};
\draw[color=\colorS, line width=1] (P4)--(Q4) node[pos=-.05]
{$S^\bullet_2$};
\draw[color=\colorS, line width=1] (P5)--(Q5) node[pos=-.05,xshift=-.05cm]
{$S^\bullet_3$};
\draw[color=\colorS, line width=1] (P6)--(Q6) node[pos=-.05, yshift=-.1cm]
{$S^\bullet_4$};
\draw[color=\colorSa, line width=1] (P7)--(Q7) node[pos=-.05]
{$S^\bullet_5$};
\draw[color=\colorSa, line width=1] (P8)--(Q8) node[pos=-.05]
{$S^\bullet_6$};
\draw[color=\colorSa, line width=1] (P9)--(Q9) node[pos=-.05]
{$S^\bullet_7$};
\draw[color=\colorSb, line width=1] (P10)--(Q10) node[pos=-.05]
{$S^\bullet_8$};
\draw[color=\colorSb, line width=1] (P11)--(Q11) node[pos=-.05,yshift=.1cm]
{$S^\bullet_9$};
\draw[color=\colorSb, line width=1] (P12)--(Q12) node[pos=-.05]
{$S^\bullet_{10}$};


\draw[color=\colorS, line width=1] (6,4) to[out=-20,in=100] (7.5,2);
\node[text=\colorS] at (5.6,4) {$S_1^\bullet$};
%\node[text=\colorS] at (7.4,3.4) {$\infty$};
\end{tikzpicture}

==> ZP13_2pt5_pp.tex <==
\begin{tikzpicture}[scale=1.3]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{blue}
\def\colorSb{red}
\tikzset{
    myConic/.style = {color=cyan, dashed, smooth, samples=200, line width=1.5}
}

%\draw[rotate=-45, color=green] (0,1.2) ellipse (1.29 and 1.02);
\draw[domain=-1/3:2][myConic] plot[variable=\x] ({\x}, { (50 - 11*\x + 2*sqrt(190)*sqrt(2 + 5*\x - 3*\x*\x))/49 });
\draw[domain=-1/3:2][myConic] plot[variable=\x] ({\x}, { (50 - 11*\x - 2*sqrt(190)*sqrt(2 + 5*\x - 3*\x*\x))/49 });

\coordinate (P1) at (0, -4);
\coordinate (Q1) at (0, 3);
\coordinate (P2) at (-4, 0);
\coordinate (Q2) at (13/2, 0);
\coordinate (P3) at (5, -4);
\coordinate (Q3) at (-2, 3);
\coordinate (P4) at (11/3, -4);
\coordinate (Q4) at (-10/3, 3);
\coordinate (P5) at (-1/3, -4);
\coordinate (Q5) at (-1/3, 3);
\coordinate (P6) at (-4, -1/3);
\coordinate (Q6) at (13/2, -1/3);
\coordinate (P7) at (-3, -4);
\coordinate (Q7) at (1/2, 3);
\coordinate (P8) at (-1, -4);
\coordinate (Q8) at (-1, 3);
\coordinate (P9) at (-4, 2);
\coordinate (Q9) at (13/2, 2);
\coordinate (P10) at (-4, -3);
\coordinate (Q10) at (13/2, 9/4);
\coordinate (P11) at (-4, -1);
\coordinate (Q11) at (13/2, -1);
\coordinate (P12) at (2, -4);
\coordinate (Q12) at (2, 3);
\draw[color=\colorV, line width=1] (P1)--(Q1) node[pos=-.05,xshift=.05cm] {$V^\bullet_1$};
\draw[color=\colorV, line width=1] (P2)--(Q2) node[pos=-.05,yshift=.05cm] {$V^\bullet_2$};
\draw[color=\colorV, line width=1] (P3)--(Q3) node[pos=-.05,xshift=-.05cm] {$V^\bullet_3$};
\draw[color=\colorS, line width=1] (P4)--(Q4) node[pos=-.05] {$S^\bullet_2$};
\draw[color=\colorS, line width=1] (P5)--(Q5) node[pos=-.05] {$S^\bullet_3$};
\draw[color=\colorS, line width=1] (P6)--(Q6) node[pos=-.05,yshift=-.05cm] {$S^\bullet_4$};
\draw[color=\colorSa, line width=1] (P7)--(Q7) node[pos=-.05] {$S^\bullet_5$};
\draw[color=\colorSa, line width=1] (P8)--(Q8) node[pos=-.05] {$S^\bullet_6$};
\draw[color=\colorSa, line width=1] (P9)--(Q9) node[pos=-.05] {$S^\bullet_7$};
\draw[color=\colorSb, line width=1] (P10)--(Q10) node[pos=-.05] {$S^\bullet_8$};
\draw[color=\colorSb, line width=1] (P11)--(Q11) node[pos=-.05] {$S^\bullet_9$};
\draw[color=\colorSb, line width=1] (P12)--(Q12) node[pos=-.05] {$S^\bullet_{10}$};

\draw[color=\colorS, line width=1] (6,4) to[out=-20,in=100] (7.5,2);
\node[text=\colorS] at (5.6,4) {$S_1^\bullet$};
%\node[text=\colorS] at (7.4,3.4) {$\infty$};

\end{tikzpicture}


==> ZP13_mm.tex <==
\begin{tikzpicture}[scale=0.35]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{teal}
\def\colorSb{orange}
\coordinate (P1) at (-1, -20);
\coordinate (Q1) at (-1, 22);
\coordinate (P2) at (1, -20);
\coordinate (Q2) at (1, 22);
\coordinate (P3) at (-20, 0);
\coordinate (Q3) at (20, 0);
\coordinate (P4) at (-20, 1);
\coordinate (Q4) at (20, 1);
\coordinate (P5) at (-20, 4);
\coordinate (Q5) at (20, 4);
\coordinate (P6) at (17, -20);
\coordinate (Q6) at (-11, 22);
\coordinate (P7) at (-17, -20);
\coordinate (Q7) at (11, 22);
\coordinate (P8) at (-20, -71/4);
\coordinate (Q8) at (20, 49/4);
\coordinate (P9) at (5, -20);
\coordinate (Q9) at (-13/3, 22);
\coordinate (P10) at (-25/3, -20);
\coordinate (Q10) at (31/3, 22);
\coordinate (P11) at (-20, 49/4);
\coordinate (Q11) at (20, -71/4);
\coordinate (P12) at (-5, -20);
\coordinate (Q12) at (13/3, 22);
\coordinate (P13) at (25/3, -20);
\coordinate (Q13) at (-31/3, 22);
\draw[color=\colorV, line width=1] (P1)--(Q1) node[pos=-.05] {$V^\bullet_1$};
\draw[color=\colorV, line width=1] (P2)--(Q2) node[pos=-.05] {$V^\bullet_2$};
\draw[color=\colorV, line width=1] (P3)--(Q3) node[pos=-.05, yshift=-1] {$V^\bullet_3$};
\draw[color=\colorS, line width=1] (P4)--(Q4) node[pos=-.05, yshift=1] {$S^\bullet_1$};
\draw[color=\colorS, line width=1] (P5)--(Q5) node[pos=-.05] {$S^\bullet_2$};
\draw[color=\colorS, line width=1] (P6)--(Q6) node[pos=-.05] {$S^\bullet_3$};
\draw[color=\colorS, line width=1] (P7)--(Q7) node[pos=-.05] {$S^\bullet_4$};
\draw[color=\colorSa, line width=1] (P8)--(Q8) node[pos=-.05] {$S^\bullet_5$};
\draw[color=\colorSa, line width=1] (P9)--(Q9) node[pos=-.05] {$S^\bullet_6$};
\draw[color=\colorSa, line width=1] (P10)--(Q10) node[pos=-.05] {$S^\bullet_7$};
\draw[color=\colorSb, line width=1] (P11)--(Q11) node[pos=-.05] {$S^\bullet_8$};
\draw[color=\colorSb, line width=1] (P12)--(Q12) node[pos=-.05] {$S^\bullet_9$};
\draw[color=\colorSb, line width=1] (P13)--(Q13) node[pos=-.05] {$S^\bullet_{10}$};
\end{tikzpicture}

%\begin{tikzpicture}[scale=0.38]%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\begin{scope}
%\clip(-20.190293019968617,-21.634639239703574) rectangle (19.44072988625219,14.339358483596465);
%\draw [color=black, domain=-20.190293019968617:19.44072988625219] plot(\x,{(--1.-0.*\x)/1.});
%\draw [color=black, domain=-20.190293019968617:19.44072988625219] plot(\x,{(--2.-0.*\x)/1.});
%\draw [color=black, domain=-20.190293019968617:19.44072988625219] plot(\x,{(--3.--1.*\x)/1.});
%\draw [color=teal, domain=-20.190293019968617:19.44072988625219] plot(\x,{(-2.1013070361754775-0.7004356787251592*\x)/1.});
%\draw [color=teal, domain=-20.190293019968617:19.44072988625219] plot(\x,{(--1.299564321274841--2.7004356787251593*\x)/1.});
%\draw [color=teal, domain=-20.190293019968617:19.44072988625219] plot(\x,{(-0.910261217419144-1.891481497481493*\x)/1.});
%\draw [color=black, domain=-20.190293019968617:19.44072988625219] plot(\x,{(--2.998502959772834-0.9985029597728339*\x)/1.});
%\draw [color=orange, domain=-20.190293019968617:19.44072988625219] plot(\x,{(-2.123303204900124--0.7070610111215424*\x)/1.});
%\draw [color=orange, domain=-20.190293019968617:19.44072988625219] plot(\x,{(--1.290381862883543-2.7066240566621245*\x)/1.});
%\draw [color=orange, domain=-20.190293019968617:19.44072988625219] plot(\x,{(-0.9137466201511407--1.9166175958705252*\x)/1.});
%\draw [color=black] (1.,-21.634639239703574) -- (1.,14.339358483596465);
%\draw [color=black] (-1.,-21.634639239703574) -- (-1.,14.339358483596465);
%\draw [color=black,domain=-20.190293019968617:19.44072988625219] plot(\x,{(-0.-0.*\x)/1.});
%\end{scope}
%
%\draw[color=black] (-21,1) node {$S^{\bullet}_1$};
%\draw[color=black] (-21,2.2) node {$S^{\bullet}_2$};
%\draw[color=black] (-21,-18) node {$S^{\bullet}_3$};
%\draw[color=black] (-11.5,15) node {$S^{\bullet}_4$};
%\draw[color=teal] (-21,12.5) node {$S^{\bullet}_5$};
%\draw[color=teal] (5,15) node {$S^{\bullet}_6$};
%\draw[color=teal] (-8,15) node {$S^{\bullet}_7$};
%\draw[color=orange] (-21,-16.5) node {$S^{\bullet}_8$};
%\draw[color=orange] (-5,15) node {$S^{\bullet}_9$};
%\draw[color=orange] (8,15) node {$S^{\bullet}_{10}$};
%\draw[color=black] (1,15) node {$V^{\bullet}_1$};
%\draw[color=black] (-1,15) node {$V^{\bullet}_2$};
%\draw[color=black] (-21,-0.2) node {$V^{\bullet}_3$};
%\end{tikzpicture}

==> ZP13_mp.tex <==
\begin{tikzpicture}[scale=0.35]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{teal}
\def\colorSb{red}
\coordinate (P1) at (-1, -20);
\coordinate (Q1) at (-1, 22);
\coordinate (P2) at (1, -20);
\coordinate (Q2) at (1, 22);
\coordinate (P3) at (-20, 0);
\coordinate (Q3) at (20, 0);
\coordinate (P4) at (-20, 1);
\coordinate (Q4) at (20, 1);
\coordinate (P5) at (-20, 4);
\coordinate (Q5) at (20, 4);
\coordinate (P6) at (17, -20);
\coordinate (Q6) at (-11, 22);
\coordinate (P7) at (-17, -20);
\coordinate (Q7) at (11, 22);
\coordinate (P8) at (-20, -71/4);
\coordinate (Q8) at (20, 49/4);
\coordinate (P9) at (5, -20);
\coordinate (Q9) at (-13/3, 22);
\coordinate (P10) at (-25/3, -20);
\coordinate (Q10) at (31/3, 22);
\coordinate (P11) at (-20, -49/4);
\coordinate (Q11) at (20, 71/4);
\coordinate (P12) at (-49/5, -20);
\coordinate (Q12) at (7, 22);
\coordinate (P13) at (-89/5, -20);
\coordinate (Q13) at (79/5, 22);
\draw[color=\colorV, line width=1] (P1)--(Q1) node[pos=-.05] {$V^\bullet_1$};
\draw[color=\colorV, line width=1] (P2)--(Q2) node[pos=-.05] {$V^\bullet_2$};
\draw[color=\colorV, line width=1] (P3)--(Q3) node[pos=-.05, yshift=-1.5] {$V^\bullet_3$};
\draw[color=\colorS, line width=1] (P4)--(Q4) node[pos=-.05, yshift=1.5] {$S^\bullet_1$};
\draw[color=\colorS, line width=1] (P5)--(Q5) node[pos=-.05] {$S^\bullet_2$};
\draw[color=\colorS, line width=1] (P6)--(Q6) node[pos=-.05] {$S^\bullet_3$};
\draw[color=\colorS, line width=1] (P7)--(Q7) node[pos=-.05, xshift=1.5] {$S^\bullet_4$};
\draw[color=\colorSa, line width=1] (P8)--(Q8) node[pos=-.05] {$S^\bullet_5$};
\draw[color=\colorSa, line width=1] (P9)--(Q9) node[pos=-.05] {$S^\bullet_6$};
\draw[color=\colorSa, line width=1] (P10)--(Q10) node[pos=-.05] {$S^\bullet_7$};
\draw[color=\colorSb, line width=1] (P11)--(Q11) node[pos=-.05] {$S^\bullet_8$};
\draw[color=\colorSb, line width=1] (P12)--(Q12) node[pos=-.05] {$S^\bullet_9$};
\draw[color=\colorSb, line width=1] (P13)--(Q13) node[pos=-.05, xshift=-1.5] {$S^\bullet_{10}$};
\end{tikzpicture}

%\begin{tikzpicture}[scale=0.4]%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\begin{scope}
%\clip(-13.580906597475897,-18.884643030016843) rectangle (22.447296044543045,13.81899126389227);
%\draw [color=black, domain=-13.580906597475897:22.447296044543045] plot(\x,{(--1.-0.*\x)/1.});
%\draw [color=black, domain=-13.580906597475897:22.447296044543045] plot(\x,{(--2.-0.*\x)/1.});
%\draw [color=black, domain=-13.580906597475897:22.447296044543045] plot(\x,{(--3.--1.*\x)/1.});
%\draw [color=teal, domain=-13.580906597475897:22.447296044543045] plot(\x,{(-2.101307036175477-0.7004356787251591*\x)/1.});
%\draw [color=teal, domain=-13.580906597475897:22.447296044543045] plot(\x,{(--1.2995643212748411--2.700435678725159*\x)/1.});
%\draw [color=teal, domain=-13.580906597475897:22.447296044543045] plot(\x,{(-0.910261217419144-1.8914814974814924*\x)/1.});
%\draw [color=black, domain=-13.580906597475897:22.447296044543045] plot(\x,{(--2.998502959772834-0.9985029597728339*\x)/1.});
%\draw [color=red, domain=-13.580906597475897:22.447296044543045] plot(\x,{(--2.131662067840966-0.7098445165903513*\x)/1.});
%\draw [color=red, domain=-13.580906597475897:22.447296044543045] plot(\x,{(--2.7094117353981413-1.2875941841475265*\x)/1.});
%\draw [color=red, domain=-13.580906597475897:22.447296044543045] plot(\x,{(--1.9261445794767325-0.9153620049545849*\x)/1.});
%\draw [color=black] (1.,-18.884643030016843) -- (1.,13.81899126389227);
%\draw [color=black] (-1.,-18.884643030016843) -- (-1.,13.81899126389227);
%\draw [color=black,domain=-13.580906597475897:22.447296044543045] plot(\x,{(-0.-0.*\x)/1.});
%\end{scope}
%
%\draw[color=black] (-14.5,1) node {$S^{\bullet}_1$};
%\draw[color=black] (-14.5,2.2) node {$S^{\bullet}_2$};
%\draw[color=black] (-14.5,-11) node {$S^{\bullet}_3$};
%\draw[color=black] (-11,14.5) node {$S^{\bullet}_4$};
%\draw[color=teal] (-14.5,8) node {$S^{\bullet}_5$};
%\draw[color=teal] (5,14.5) node {$S^{\bullet}_6$};
%\draw[color=teal] (-7.8,14.5) node {$S^{\bullet}_7$};
%\draw[color=red] (-14.5,12) node {$S^{\bullet}_8$};
%\draw[color=red] (-9.2,14.5) node {$S^{\bullet}_9$};
%\draw[color=red] (-13.5,14.5) node {$S^{\bullet}_{10}$};
%\draw[color=black] (1,14.5) node {$V^{\bullet}_1$};
%\draw[color=black] (-1,14.5) node {$V^{\bullet}_2$};
%\draw[color=black] (-14.5,-0.2) node {$V^{\bullet}_3$};
%
%\end{tikzpicture}

==> ZP13_pm.tex <==
\begin{tikzpicture}[scale=0.35]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{blue}
\def\colorSb{orange}
\coordinate (P1) at (-1, -20);
\coordinate (Q1) at (-1, 22);
\coordinate (P2) at (1, -20);
\coordinate (Q2) at (1, 22);
\coordinate (P3) at (-20, 0);
\coordinate (Q3) at (20, 0);
\coordinate (P4) at (-20, 1);
\coordinate (Q4) at (20, 1);
\coordinate (P5) at (-20, 4);
\coordinate (Q5) at (20, 4);
\coordinate (P6) at (17, -20);
\coordinate (Q6) at (-11, 22);
\coordinate (P7) at (-17, -20);
\coordinate (Q7) at (11, 22);
\coordinate (P8) at (-20, 71/4);
\coordinate (Q8) at (20, -49/4);
\coordinate (P9) at (49/5, -20);
\coordinate (Q9) at (-7, 22);
\coordinate (P10) at (89/5, -20);
\coordinate (Q10) at (-79/5, 22);
\coordinate (P11) at (-20, 49/4);
\coordinate (Q11) at (20, -71/4);
\coordinate (P12) at (-5, -20);
\coordinate (Q12) at (13/3, 22);
\coordinate (P13) at (25/3, -20);
\coordinate (Q13) at (-31/3, 22);
\draw[color=\colorV, line width=1] (P1)--(Q1) node[pos=-.05] {$V^\bullet_1$};
\draw[color=\colorV, line width=1] (P2)--(Q2) node[pos=-.05] {$V^\bullet_2$};
\draw[color=\colorV, line width=1] (P3)--(Q3) node[pos=-.05, yshift=-1] {$V^\bullet_3$};
\draw[color=\colorS, line width=1] (P4)--(Q4) node[pos=-.05, yshift=1] {$S^\bullet_1$};
\draw[color=\colorS, line width=1] (P5)--(Q5) node[pos=-.05] {$S^\bullet_2$};
\draw[color=\colorS, line width=1] (P6)--(Q6) node[pos=-.05, xshift=-1.5] {$S^\bullet_3$};
\draw[color=\colorS, line width=1] (P7)--(Q7) node[pos=-.05] {$S^\bullet_4$};
\draw[color=\colorSa, line width=1] (P8)--(Q8) node[pos=-.05] {$S^\bullet_5$};
\draw[color=\colorSa, line width=1] (P9)--(Q9) node[pos=-.05] {$S^\bullet_6$};
\draw[color=\colorSa, line width=1] (P10)--(Q10) node[pos=-.05, xshift=1.5] {$S^\bullet_7$};
\draw[color=\colorSb, line width=1] (P11)--(Q11) node[pos=-.05] {$S^\bullet_8$};
\draw[color=\colorSb, line width=1] (P12)--(Q12) node[pos=-.05] {$S^\bullet_9$};
\draw[color=\colorSb, line width=1] (P13)--(Q13) node[pos=-.05] {$S^\bullet_{10}$};
\end{tikzpicture}

%\begin{tikzpicture}[scale=0.4]%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\begin{scope}
%\clip(-25.67221713310229,-19.79889932574711) rectangle (10.355985508916625,12.904734968161991);
%\draw [color=black, domain=-25.67221713310229:10.355985508916625] plot(\x,{(--1.-0.*\x)/1.});
%\draw [color=black, domain=-25.67221713310229:10.355985508916625] plot(\x,{(--2.-0.*\x)/1.});
%\draw [color=black, domain=-25.67221713310229:10.355985508916625] plot(\x,{(--3.--1.*\x)/1.});
%\draw [color=blue, domain=-25.67221713310229:10.355985508916625] plot(\x,{(--2.123604939558951--0.707868313186317*\x)/1.});
%\draw [color=blue, domain=-25.67221713310229:10.355985508916625] plot(\x,{(--2.707868313186317--1.2921316868136832*\x)/1.});
%\draw [color=blue, domain=-25.67221713310229:10.355985508916625] plot(\x,{(--1.9168141751858758--0.9146590775593925*\x)/1.});
%\draw [color=black, domain=-25.67221713310229:10.355985508916625] plot(\x,{(--2.998502959772834-0.9985029597728339*\x)/1.});
%\draw [color=orange, domain=-25.67221713310229:10.355985508916625] plot(\x,{(-2.123303204900124--0.7070610111215423*\x)/1.});
%\draw [color=orange, domain=-25.67221713310229:10.355985508916625] plot(\x,{(--1.290381862883543-2.7066240566621245*\x)/1.});
%\draw [color=orange, domain=-25.67221713310229:10.355985508916625] plot(\x,{(-0.9137466201511407--1.9166175958705252*\x)/1.});
%\draw [color=black] (1.,-19.79889932574711) -- (1.,12.904734968161991);
%\draw [color=black] (-1.,-19.79889932574711) -- (-1.,12.904734968161991);
%\draw [color=black, domain=-25.67221713310229:10.355985508916625] plot(\x,{(-0.-0.*\x)/1.});
%\end{scope}
%
%\draw[color=black] (-26.4,1) node {$S^{\bullet}_1$};
%\draw[color=black] (-26.4,2) node {$S^{\bullet}_2$};
%\draw[color=black] (-23,-20.5) node {$S^{\bullet}_3$};
%\draw[color=black] (-10,13.5) node {$S^{\bullet}_4$};
%\draw[color=blue] (-26,-16.75) node {$S^{\bullet}_5$};
%\draw[color=blue] (-18,-20.5) node {$S^{\bullet}_6$};
%\draw[color=blue] (-24.2,-20.5) node {$S^{\bullet}_7$};
%\draw[color=orange] (-25.5,-20.5) node {$S^{\bullet}_8$};
%\draw[color=orange] (-4.5,13.5) node {$S^{\bullet}_9$};
%\draw[color=orange] (-10,-20.5) node {$S^{\bullet}_{10}$};
%\draw[color=black] (0.9,13.5) node {$V^{\bullet}_1$};
%\draw[color=black] (-1,13.5) node {$V^{\bullet}_2$};
%\draw[color=black] (-26.4,0) node {$V^{\bullet}_3$};
%\end{tikzpicture}

==> ZP13_pp.tex <==
\begin{tikzpicture}[scale=0.35]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{blue}
\def\colorSb{red}
\coordinate (P1) at (-1, -20);
\coordinate (Q1) at (-1, 22);
\coordinate (P2) at (1, -20);
\coordinate (Q2) at (1, 22);
\coordinate (P3) at (-20, 0);
\coordinate (Q3) at (20, 0);
\coordinate (P4) at (-20, 1);
\coordinate (Q4) at (20, 1);
\coordinate (P5) at (-20, 4);
\coordinate (Q5) at (20, 4);
\coordinate (P6) at (17, -20);
\coordinate (Q6) at (-11, 22);
\coordinate (P7) at (-17, -20);
\coordinate (Q7) at (11, 22);
\coordinate (P8) at (-20, 71/4);
\coordinate (Q8) at (20, -49/4);
\coordinate (P9) at (49/5, -20);
\coordinate (Q9) at (-7, 22);
\coordinate (P10) at (89/5, -20);
\coordinate (Q10) at (-79/5, 22);
\coordinate (P11) at (-20, -49/4);
\coordinate (Q11) at (20, 71/4);
\coordinate (P12) at (-49/5, -20);
\coordinate (Q12) at (7, 22);
\coordinate (P13) at (-89/5, -20);
\coordinate (Q13) at (79/5, 22);
\draw[color=\colorV, line width=1] (P1)--(Q1) node[pos=-.05] {$V^\bullet_1$};
\draw[color=\colorV, line width=1] (P2)--(Q2) node[pos=-.05] {$V^\bullet_2$};
\draw[color=\colorV, line width=1] (P3)--(Q3) node[pos=-.05, yshift=-1] {$V^\bullet_3$};
\draw[color=\colorS, line width=1] (P4)--(Q4) node[pos=-.05, yshift=1] {$S^\bullet_1$};
\draw[color=\colorS, line width=1] (P5)--(Q5) node[pos=-.05] {$S^\bullet_2$};
\draw[color=\colorS, line width=1] (P6)--(Q6) node[pos=-.05, xshift=-1] {$S^\bullet_3$};
\draw[color=\colorS, line width=1] (P7)--(Q7) node[pos=-.05, xshift=1] {$S^\bullet_4$};
\draw[color=\colorSa, line width=1] (P8)--(Q8) node[pos=-.05] {$S^\bullet_5$};
\draw[color=\colorSa, line width=1] (P9)--(Q9) node[pos=-.05] {$S^\bullet_6$};
\draw[color=\colorSa, line width=1] (P10)--(Q10) node[pos=-.05, xshift=1] {$S^\bullet_7$};
\draw[color=\colorSb, line width=1] (P11)--(Q11) node[pos=-.05] {$S^\bullet_8$};
\draw[color=\colorSb, line width=1] (P12)--(Q12) node[pos=-.05] {$S^\bullet_9$};
\draw[color=\colorSb, line width=1] (P13)--(Q13) node[pos=-.05, xshift=-1] {$S^\bullet_{10}$};
\end{tikzpicture}

%\begin{tikzpicture}[scale=0.4]%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\begin {scope}
%\clip(-18.525877320568597,-20.921120680315326) rectangle (18.340190499171687,12.543063248335885);
%\draw [color=black, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--1.-0.*\x)/1.});
%\draw [color=black, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--2.-0.*\x)/1.});
%\draw [color=black, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--3.--1.*\x)/1.});
%\draw [color=blue, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--2.123604939558951--0.707868313186317*\x)/1.});
%\draw [color=blue, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--2.707868313186317--1.2921316868136832*\x)/1.});
%\draw [color=blue, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--1.9168141751858758--0.9146590775593925*\x)/1.});
%\draw [color=black, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--2.998502959772834-0.9985029597728339*\x)/1.});
%\draw [color=red, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--2.1097550998905854-0.7025494854926458*\x)/1.});
%\draw [color=red, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--2.702105766971804-1.2949001525738641*\x)/1.});
%\draw [color=red, domain=-18.525877320568597:18.340190499171687] plot(\x,{(--1.9012092029898864-0.9110953823933451*\x)/1.});
%\draw [color=black] (1.,-20.921120680315326) -- (1.,12.543063248335885);
%\draw [color=black] (-1.,-20.921120680315326) -- (-1.,12.543063248335885);
%\draw [color=black,domain=-18.525877320568597:18.340190499171687] plot(\x,{(-0.-0.*\x)/1.});
%\end{scope}
%\draw[color=black] (-19.4,0.9) node {$S^{\bullet}_1$};
%\draw[color=black] (-19.4,2.1) node {$S^{\bullet}_2$};
%\draw[color=black] (-19,-16.3) node {$S^{\bullet}_3$};
%\draw[color=black] (-10,13.2) node {$S^{\bullet}_4$};
%\draw[color=blue] (-19.4,-11) node {$S^{\bullet}_5$};
%\draw[color=blue] (7.75,13.2) node {$S^{\bullet}_6$};
%\draw[color=blue] (-19.4,-14.7) node {$S^{\bullet}_7$};
%\draw[color=red] (-15.5,13.2) node {$S^{\bullet}_8$};
%\draw[color=red] (-8,13.2) node {$S^{\bullet}_9$};
%\draw[color=red] (-12,13.2) node {$S^{\bullet}_{10}$};
%\draw[color=black] (1,13.2) node {$V^{\bullet}_1$};
%\draw[color=black] (-1,13.2) node {$V^{\bullet}_2$};
%\draw[color=black] (-19.4,-0.3) node {$V^{\bullet}_3$};
%\end{tikzpicture}

==> ZP2pt5-configuration-mm.tex <==
\begin{tikzpicture}[scale=2]

	% Couleur des objets associÃ©s Ã  un valeur de alpha ou beta
	\def\colorap{blue} %color alpha 1
	\def\coloram{teal}  %color alpha -1
	\def\colorbp{red} %color beta 1
	\def\colorbm{orange} %color beta -1
	
	% Conic
	\tikzset{
	    myConic/.style = {color=cyan, dashed, smooth, samples=200, line width=1.5}
	}
	\draw[domain=-sqrt(2)-0.008:sqrt(2)+0.59481][myConic] plot[variable=\x] ({\x}, {1/4*sqrt(2)*(sqrt(2)*\x + sqrt(2) - sqrt(-6*\x*\x - 6*\x*(sqrt(2) - 2) + 10*sqrt(2) + 3) - 1) });
 	\draw[domain=-sqrt(2)-0.008:sqrt(2)+0.59481][myConic] plot[variable=\x] ({\x}, {1/4*sqrt(2)*(sqrt(2)*\x + sqrt(2) + sqrt(-6*\x*\x - 6*\x*(sqrt(2) - 2) + 10*sqrt(2) + 3) - 1) });
	
	% Droites du support
		\draw[dashed, color=gray!50] (0,-2) -- (0,5) ;
		\draw[dashed, color=gray!50] (-2,0) -- (5,0) ;
		\draw[dashed, color=gray!50] (-2,4.5) -- (2.5,4.5) to[out=0,in=90] (4.5,2.5) -- (4.5,-2);

	% Droites permanentes
	% Horizontales
		\draw (-2,2) -- (3,2) to[out=0,in=100] (4.5,0) -- (4.6,-0.5);
		\draw (-2,1) -- (3,1) to[out=0,in=120] (4.5,0) -- (4.8,-0.5);
	% Verticales
		\draw (1,-2) -- (1,3) to[out=90,in=-30] (0,4.5) -- (-0.5,4.75);
		\draw (2,-2) -- (2,3) to[out=90,in=-10] (0,4.5) -- (-0.5,4.55);
	% Obliques
		\draw (-2,-2) -- (3,3);
		\draw (-2,-1) -- (3,1.5);
		\draw (1.5,3) -- (-1,-2);

	% Droites Alpha = 1
% 		\draw[color=\colorap] (-2,1.41) -- (3,1.41) to[out=0,in=110] (4.5,0) -- (4.7,-0.5);
% 		\draw[color=\colorap] (0.71,-2) -- (0.71,3) to[out=90,in=-40] (0,4.5) -- (-0.5,4.85);
% 		\draw[color=\colorap] (2,2.82) -- (-1.41,-2);

	% Droites Alpha = -1
		\draw[color=\coloram] (-2,-1.41) -- (3,-1.41) to[out=0,in=-100] (4.5,0) -- (4.55,0.5);
		\draw[color=\coloram] (-0.71,-2) -- (-0.71,3) to[out=90,in=-140] (0,4.5) -- (0.5,4.8);
		\draw[color=\coloram] (1.41,-2) -- (-2.12,3);

	% Droites Beta = 1
% 		\draw[color=\colorbp] (-2,0.71) -- (3,0.71) to[out=0,in=130] (4.5,0) -- (4.9,-0.5);
% 		\draw[color=\colorbp] (1.41,-2) -- (1.41,3) to[out=90,in=-20] (0,4.5) -- (-0.5,4.65);
% 		\draw[color=\colorbp] (-2,-1.41) -- (3,2.12);

	% Droits Beta = -1
		\draw[color=\colorbm] (-2,-0.71) -- (3,-0.71) to[out=0,in=-130] (4.5,0) -- (4.85,0.5);
		\draw[color=\colorbm] (-1.41,-2) -- (-1.41,3) to[out=90,in=-170] (0,4.5) -- (0.5,4.55);
		\draw[color=\colorbm] (-2,1.41) -- (3,-2.12);

	%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%

	% Sommets 
		 \node at (0,0) {$\bullet$};
		 \node[right] at (0.15,0) {$V_3$};
		 \node at (0,4.5) {$\bullet$};
		 \node[above] at (0,4.5) {$V_1$};
		 \node at (4.5,0) {$\bullet$};
		 \node[right] at (4.5,0) {$V_2$};
	 
	% Points-Environnants permanents 
		 \node at (1,1) {$\bullet$}; \node at (0.91,1.12) {$S_1$};
		 \node at (2,2) {$\bullet$}; \node at (1.85,2.15) {$S_2$};
		 \node at (1,2) {$\bullet$}; \node at (0.8561,2.1187) {$S_3$};
		 \node at (2,1) {$\bullet$}; \node at (2.1304,0.8689) {$S_4$};
	 
	 % Premier carrÃ©
	 % Alpha =1
% 		 \node[text=\colorap] at (0.71,1.41) {$\bullet$}; \node[text=\colorap] at (0.5641,1.5365) {$S_5^{+}$};
% 		 \node[text=\colorap] at (1,1.41) {$\bullet$}; \node[text=\colorap] at (1.2265,1.5121) {$S_6^{+}$};
% 		 \node[text=\colorap] at (0.71,1) {$\bullet$};  \node[text=\colorap] at (0.5836,1.1138) {$S_7^{+}$};
	 %Alpha = -1
		 \node[text=\coloram] at (-0.71,-1.41) {$\bullet$}; \node[text=\coloram] at (-0.8909,-1.5313) {$S_5^{-}$};
		 \node[text=\coloram] at (1,-1.41) {$\bullet$}; \node[text=\coloram] at (0.8129,-1.5499) {$S_6^{-}$};
		 \node[text=\coloram] at (-0.71,1) {$\bullet$}; \node[text=\coloram] at (-1.0173,1.148) {$S_7^{-}$};
	 
	 % Second carrÃ©
	 %Beta = 1
% 		 \node[text=\colorbp] at (1.41,0.71) {$\bullet$}; \node[text=\colorbp] at (1.5386,0.5807) {$S_8^{+}$};
% 		 \node[text=\colorbp] at (1.41,1) {$\bullet$}; \node[text=\colorbp] at (1.3087,1.1434) {$S_9^{+}$};
% 		 \node[text=\colorbp] at (1,0.71) {$\bullet$}; \node[text=\colorbp] at (1.1306,0.5781) {$S_{10}^{+}$};
	 %Beta = -1
		 \node[text=\colorbm] at (-1.41,-0.71) {$\bullet$}; \node[text=\colorbm] at (-1.5569,-0.5443) {$S_8^{-}$};
		 \node[text=\colorbm] at (-1.41,1) {$\bullet$}; \node[text=\colorbm] at (-1.5695,0.837) {$S_9^{-}$};
		 \node[text=\colorbm] at (1,-0.71) {$\bullet$}; \node[text=\colorbm] at (1.1499,-0.9749) {$S_{10}^{-}$};
\end{tikzpicture}

==> ZP2pt5-configuration-mp.tex <==
\begin{tikzpicture}[scale=2]

	% Couleur des objets associÃ©s Ã  un valeur de alpha ou beta
	\def\colorap{blue} %color alpha 1
	\def\coloram{teal}  %color alpha -1
	\def\colorbp{red} %color beta 1
	\def\colorbm{orange} %color beta -1
	
	% Droites du support
		\draw[dashed, color=gray!50] (0,-2) -- (0,5) ;
		\draw[dashed, color=gray!50] (-2,0) -- (5,0) ;
		\draw[dashed, color=gray!50] (-2,4.5) -- (2.5,4.5) to[out=0,in=90] (4.5,2.5) -- (4.5,-2);

	% Droites permanentes
	% Horizontales
		\draw (-2,2) -- (3,2) to[out=0,in=100] (4.5,0) -- (4.6,-0.5);
		\draw (-2,1) -- (3,1) to[out=0,in=120] (4.5,0) -- (4.8,-0.5);
	% Verticales
		\draw (1,-2) -- (1,3) to[out=90,in=-30] (0,4.5) -- (-0.5,4.75);
		\draw (2,-2) -- (2,3) to[out=90,in=-10] (0,4.5) -- (-0.5,4.55);
	% Obliques
		\draw (-2,-2) -- (3,3);
		\draw (-2,-1) -- (3,1.5);
		\draw (1.5,3) -- (-1,-2);

	% Droites Alpha = 1
% 		\draw[color=\colorap] (-2,1.41) -- (3,1.41) to[out=0,in=110] (4.5,0) -- (4.7,-0.5);
% 		\draw[color=\colorap] (0.71,-2) -- (0.71,3) to[out=90,in=-40] (0,4.5) -- (-0.5,4.85);
% 		\draw[color=\colorap] (2,2.82) -- (-1.41,-2);

	% Droites Alpha = -1
		\draw[color=\coloram] (-2,-1.41) -- (3,-1.41) to[out=0,in=-100] (4.5,0) -- (4.55,0.5);
		\draw[color=\coloram] (-0.71,-2) -- (-0.71,3) to[out=90,in=-140] (0,4.5) -- (0.5,4.8);
		\draw[color=\coloram] (1.41,-2) -- (-2.12,3);

	% Droites Beta = 1
		\draw[color=\colorbp] (-2,0.71) -- (3,0.71) to[out=0,in=130] (4.5,0) -- (4.9,-0.5);
		\draw[color=\colorbp] (1.41,-2) -- (1.41,3) to[out=90,in=-20] (0,4.5) -- (-0.5,4.65);
		\draw[color=\colorbp] (-2,-1.41) -- (3,2.12);

	% Droits Beta = -1
% 		\draw[color=\colorbm] (-2,-0.71) -- (3,-0.71) to[out=0,in=-130] (4.5,0) -- (4.85,0.5);
% 		\draw[color=\colorbm] (-1.41,-2) -- (-1.41,3) to[out=90,in=-170] (0,4.5) -- (0.5,4.55);
% 		\draw[color=\colorbm] (-2,1.41) -- (3,-2.12);

	%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%

	% Sommets 
		 \node at (0,0) {$\bullet$};
		 \node[right] at (0.15,0) {$V_3$};
		 \node at (0,4.5) {$\bullet$};
		 \node[above] at (0,4.5) {$V_1$};
		 \node at (4.5,0) {$\bullet$};
		 \node[right] at (4.5,0) {$V_2$};
	 
	% Points-Environnants permanents 
		 \node at (1,1) {$\bullet$}; \node at (0.91,1.12) {$S_1$};
		 \node at (2,2) {$\bullet$}; \node at (1.85,2.15) {$S_2$};
		 \node at (1,2) {$\bullet$}; \node at (0.8561,2.1187) {$S_3$};
		 \node at (2,1) {$\bullet$}; \node at (2.1304,0.8689) {$S_4$};
	 
	 % Premier carrÃ©
	 % Alpha =1
% 		 \node[text=\colorap] at (0.71,1.41) {$\bullet$}; \node[text=\colorap] at (0.5641,1.5365) {$S_5^{+}$};
% 		 \node[text=\colorap] at (1,1.41) {$\bullet$}; \node[text=\colorap] at (1.2265,1.5121) {$S_6^{+}$};
% 		 \node[text=\colorap] at (0.71,1) {$\bullet$};  \node[text=\colorap] at (0.5836,1.1138) {$S_7^{+}$};
	 %Alpha = -1
		 \node[text=\coloram] at (-0.71,-1.41) {$\bullet$}; \node[text=\coloram] at (-0.8909,-1.5313) {$S_5^{-}$};
		 \node[text=\coloram] at (1,-1.41) {$\bullet$}; \node[text=\coloram] at (0.8129,-1.5499) {$S_6^{-}$};
		 \node[text=\coloram] at (-0.71,1) {$\bullet$}; \node[text=\coloram] at (-0.5429,1.1386) {$S_7^{-}$};
	 
	 % Second carrÃ©
	 %Beta = 1
		 \node[text=\colorbp] at (1.41,0.71) {$\bullet$}; \node[text=\colorbp] at (1.5386,0.5807) {$S_8^{+}$};
		 \node[text=\colorbp] at (1.41,1) {$\bullet$}; \node[text=\colorbp] at (1.3087,1.1434) {$S_9^{+}$};
		 \node[text=\colorbp] at (1,0.71) {$\bullet$}; \node[text=\colorbp] at (1.1306,0.5781) {$S_{10}^{+}$};
	 %Beta = -1
% 		 \node[text=\colorbm] at (-1.41,-0.71) {$\bullet$}; \node[text=\colorbm] at (-1.5569,-0.5443) {$S_8^{-}$};
% 		 \node[text=\colorbm] at (-1.41,1) {$\bullet$}; \node[text=\colorbm] at (-1.5695,0.837) {$S_9^{-}$};
% 		 \node[text=\colorbm] at (1,-0.71) {$\bullet$}; \node[text=\colorbm] at (1.1685,-0.5504) {$S_{10}^{-}$};
\end{tikzpicture}

==> ZP2pt5-configuration-pm.tex <==
\begin{tikzpicture}[scale=2]

	% Couleur des objets associÃ©s Ã  un valeur de alpha ou beta
	\def\colorap{blue} %color alpha 1
	\def\coloram{teal}  %color alpha -1
	\def\colorbp{red} %color beta 1
	\def\colorbm{orange} %color beta -1
	
	% Droites du support
		\draw[dashed, color=gray!50] (0,-2) -- (0,5) ;
		\draw[dashed, color=gray!50] (-2,0) -- (5,0) ;
		\draw[dashed, color=gray!50] (-2,4.5) -- (2.5,4.5) to[out=0,in=90] (4.5,2.5) -- (4.5,-2);

	% Droites permanentes
	% Horizontales
		\draw (-2,2) -- (3,2) to[out=0,in=100] (4.5,0) -- (4.6,-0.5);
		\draw (-2,1) -- (3,1) to[out=0,in=120] (4.5,0) -- (4.8,-0.5);
	% Verticales
		\draw (1,-2) -- (1,3) to[out=90,in=-30] (0,4.5) -- (-0.5,4.75);
		\draw (2,-2) -- (2,3) to[out=90,in=-10] (0,4.5) -- (-0.5,4.55);
	% Obliques
		\draw (-2,-2) -- (3,3);
		\draw (-2,-1) -- (3,1.5);
		\draw (1.5,3) -- (-1,-2);

	% Droites Alpha = 1
		\draw[color=\colorap] (-2,1.41) -- (3,1.41) to[out=0,in=110] (4.5,0) -- (4.7,-0.5);
		\draw[color=\colorap] (0.71,-2) -- (0.71,3) to[out=90,in=-40] (0,4.5) -- (-0.5,4.85);
		\draw[color=\colorap] (2,2.82) -- (-1.41,-2);

	% Droites Alpha = -1
		%\draw[color=\coloram] (-2,-1.41) -- (3,-1.41) to[out=0,in=-100] (4.5,0) -- (4.55,0.5);
		%\draw[color=\coloram] (-0.71,-2) -- (-0.71,3) to[out=90,in=-140] (0,4.5) -- (0.5,4.8);
		%\draw[color=\coloram] (1.41,-2) -- (-2.12,3);

	% Droites Beta = 1
% 		\draw[color=\colorbp] (-2,0.71) -- (3,0.71) to[out=0,in=130] (4.5,0) -- (4.9,-0.5);
% 		\draw[color=\colorbp] (1.41,-2) -- (1.41,3) to[out=90,in=-20] (0,4.5) -- (-0.5,4.65);
% 		\draw[color=\colorbp] (-2,-1.41) -- (3,2.12);

	% Droits Beta = -1
		\draw[color=\colorbm] (-2,-0.71) -- (3,-0.71) to[out=0,in=-130] (4.5,0) -- (4.85,0.5);
		\draw[color=\colorbm] (-1.41,-2) -- (-1.41,3) to[out=90,in=-170] (0,4.5) -- (0.5,4.55);
		\draw[color=\colorbm] (-2,1.41) -- (3,-2.12);

	%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%

	% Sommets 
		 \node at (0,0) {$\bullet$};
		 \node[right] at (0.15,0) {$V_3$};
		 \node at (0,4.5) {$\bullet$};
		 \node[above] at (0,4.5) {$V_1$};
		 \node at (4.5,0) {$\bullet$};
		 \node[right] at (4.5,0) {$V_2$};
	 
	% Points-Environnants permanents 
		 \node at (1,1) {$\bullet$}; \node at (0.91,1.12) {$S_1$};
		 \node at (2,2) {$\bullet$}; \node at (1.85,2.15) {$S_2$};
		 \node at (1,2) {$\bullet$}; \node at (0.8561,2.1187) {$S_3$};
		 \node at (2,1) {$\bullet$}; \node at (2.1304,0.8689) {$S_4$};
	 
	 % Premier carrÃ©
	 % Alpha =1
		 \node[text=\colorap] at (0.71,1.41) {$\bullet$}; \node[text=\colorap] at (0.5641,1.5365) {$S_5^{+}$};
		 \node[text=\colorap] at (1,1.41) {$\bullet$}; \node[text=\colorap] at (1.2265,1.5121) {$S_6^{+}$};
		 \node[text=\colorap] at (0.71,1) {$\bullet$};  \node[text=\colorap] at (0.5836,1.1138) {$S_7^{+}$};
	 %Alpha = -1
% 		 \node[text=\coloram] at (-0.71,-1.41) {$\bullet$}; \node[text=\coloram] at (-0.8909,-1.5313) {$S_5^{-}$};
% 		 \node[text=\coloram] at (1,-1.41) {$\bullet$}; \node[text=\coloram] at (0.8129,-1.5499) {$S_6^{-}$};
% 		 \node[text=\coloram] at (-0.71,1) {$\bullet$}; \node[text=\coloram] at (-0.5429,1.1386) {$S_7^{-}$};
	 
	 % Second carrÃ©
	 %Beta = 1
% 		 \node[text=\colorbp] at (1.41,0.71) {$\bullet$}; \node[text=\colorbp] at (1.5386,0.5807) {$S_8^{+}$};
% 		 \node[text=\colorbp] at (1.41,1) {$\bullet$}; \node[text=\colorbp] at (1.3087,1.1434) {$S_9^{+}$};
% 		 \node[text=\colorbp] at (1,0.71) {$\bullet$}; \node[text=\colorbp] at (1.1306,0.5781) {$S_{10}^{+}$};
	 %Beta = -1
		 \node[text=\colorbm] at (-1.41,-0.71) {$\bullet$}; \node[text=\colorbm] at (-1.5569,-0.5443) {$S_8^{-}$};
		 \node[text=\colorbm] at (-1.41,1) {$\bullet$}; \node[text=\colorbm] at (-1.5695,0.837) {$S_9^{-}$};
		 \node[text=\colorbm] at (1,-0.71) {$\bullet$}; \node[text=\colorbm] at (1.1685,-0.5504) {$S_{10}^{-}$};
\end{tikzpicture}

==> ZP2pt5-configuration-pp.tex <==
\begin{tikzpicture}[scale=2]

	% Couleur des objets associÃ©s Ã  un valeur de alpha ou beta
	\def\colorap{blue} %color alpha 1
	\def\coloram{teal}  %color alpha -1
	\def\colorbp{red} %color beta 1
	\def\colorbm{orange} %color beta -1
	
	% Conic
	\tikzset{
	    myConic/.style = {color=cyan, dashed, smooth, samples=200, line width=1.5}
	}
	\draw[domain=sqrt(2)/2-0.025:2*sqrt(2)-0.09062][myConic] plot[variable=\x] ({\x}, { (1/4*sqrt(2)*(sqrt(2)*\x + sqrt(2) - sqrt(-6*\x*\x + 6*\x*(sqrt(2) + 2)
- 10*sqrt(2) + 3) + 1) });
	\draw[domain=sqrt(2)/2-0.025:2*sqrt(2)-0.09062][myConic] plot[variable=\x] ({\x}, { (1/4*sqrt(2)*(sqrt(2)*\x + sqrt(2) + sqrt(-6*\x*\x + 6*\x*(sqrt(2) + 2)
- 10*sqrt(2) + 3) + 1) });

	% Droites du support
		\draw[dashed, color=gray!50] (0,-2) -- (0,5) ;
		\draw[dashed, color=gray!50] (-2,0) -- (5,0) ;
		\draw[dashed, color=gray!50] (-2,4.5) -- (2.5,4.5) to[out=0,in=90] (4.5,2.5) -- (4.5,-2);

	% Droites permanentes
	% Horizontales
		\draw (-2,2) -- (3,2) to[out=0,in=100] (4.5,0) -- (4.6,-0.5);
		\draw (-2,1) -- (3,1) to[out=0,in=120] (4.5,0) -- (4.8,-0.5);
	% Verticales
		\draw (1,-2) -- (1,3) to[out=90,in=-30] (0,4.5) -- (-0.5,4.75);
		\draw (2,-2) -- (2,3) to[out=90,in=-10] (0,4.5) -- (-0.5,4.55);
	% Obliques
		\draw (-2,-2) -- (3,3);
		\draw (-2,-1) -- (3,1.5);
		\draw (1.5,3) -- (-1,-2);

	% Droites Alpha = 1
		\draw[color=\colorap] (-2,1.41) -- (3,1.41) to[out=0,in=110] (4.5,0) -- (4.7,-0.5);
		\draw[color=\colorap] (0.71,-2) -- (0.71,3) to[out=90,in=-40] (0,4.5) -- (-0.5,4.85);
		\draw[color=\colorap] (2,2.82) -- (-1.41,-2);

	% Droites Alpha = -1
		%\draw[color=\coloram] (-2,-1.41) -- (3,-1.41) to[out=0,in=-100] (4.5,0) -- (4.55,0.5);
		%\draw[color=\coloram] (-0.71,-2) -- (-0.71,3) to[out=90,in=-140] (0,4.5) -- (0.5,4.8);
		%\draw[color=\coloram] (1.41,-2) -- (-2.12,3);

	% Droites Beta = 1
		\draw[color=\colorbp] (-2,0.71) -- (3,0.71) to[out=0,in=130] (4.5,0) -- (4.9,-0.5);
		\draw[color=\colorbp] (1.41,-2) -- (1.41,3) to[out=90,in=-20] (0,4.5) -- (-0.5,4.65);
		\draw[color=\colorbp] (-2,-1.41) -- (3,2.12);

	% Droits Beta = -1
		%\draw[color=\colorbm] (-2,-0.71) -- (3,-0.71) to[out=0,in=-130] (4.5,0) -- (4.85,0.5);
		%\draw[color=\colorbm] (-1.41,-2) -- (-1.41,3) to[out=90,in=-170] (0,4.5) -- (0.5,4.55);
		%\draw[color=\colorbm] (-2,1.41) -- (3,-2.12);

	%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%

	% Sommets 
		 \node at (0,0) {$\bullet$};
		 \node[right] at (0.15,0) {$V_3$};
		 \node at (0,4.5) {$\bullet$};
		 \node[above] at (0,4.5) {$V_1$};
		 \node at (4.5,0) {$\bullet$};
		 \node[right] at (4.5,0) {$V_2$};
	 
	% Points-Environnants permanents 
		 \node at (1,1) {$\bullet$}; \node at (0.91,1.12) {$S_1$};
		 \node at (2,2) {$\bullet$}; \node at (1.85,2.15) {$S_2$};
		 \node at (1,2) {$\bullet$}; \node at (0.8561,2.1187) {$S_3$};
		 \node at (2,1) {$\bullet$}; \node at (2.1304,0.8689) {$S_4$};
	 
	 % Premier carrÃ©
	 % Alpha =1
		 \node[text=\colorap] at (0.71,1.41) {$\bullet$}; \node[text=\colorap] at (0.5641,1.5365) {$S_5^{+}$};
		 \node[text=\colorap] at (1,1.41) {$\bullet$}; \node[text=\colorap] at (1.2265,1.5121) {$S_6^{+}$};
		 \node[text=\colorap] at (0.71,1) {$\bullet$};  \node[text=\colorap] at (0.5836,1.1138) {$S_7^{+}$};
	 %Alpha = -1
% 		 \node[text=\coloram] at (-0.71,-1.41) {$\bullet$}; \node[text=\coloram] at (-0.8909,-1.5313) {$S_5^{-}$};
% 		 \node[text=\coloram] at (1,-1.41) {$\bullet$}; \node[text=\coloram] at (0.8129,-1.5499) {$S_6^{-}$};
% 		 \node[text=\coloram] at (-0.71,1) {$\bullet$}; \node[text=\coloram] at (-0.5429,1.1386) {$S_7^{-}$};
	 
	 % Second carrÃ©
	 %Beta = 1
		 \node[text=\colorbp] at (1.41,0.71) {$\bullet$}; \node[text=\colorbp] at (1.5386,0.5807) {$S_8^{+}$};
		 \node[text=\colorbp] at (1.41,1) {$\bullet$}; \node[text=\colorbp] at (1.3087,1.1434) {$S_9^{+}$};
		 \node[text=\colorbp] at (1,0.71) {$\bullet$}; \node[text=\colorbp] at (1.1306,0.5781) {$S_{10}^{+}$};
	 %Beta = -1
% 		 \node[text=\colorbm] at (-1.41,-0.71) {$\bullet$}; \node[text=\colorbm] at (-1.5569,-0.5443) {$S_8^{-}$};
% 		 \node[text=\colorbm] at (-1.41,1) {$\bullet$}; \node[text=\colorbm] at (-1.5695,0.837) {$S_9^{-}$};
% 		 \node[text=\colorbm] at (1,-0.71) {$\bullet$}; \node[text=\colorbm] at (1.1685,-0.5504) {$S_{10}^{-}$};
\end{tikzpicture}
